Isogeometric multi-patch shell analysis using the Geometry + Simulation Modules

Isogeometric Analysis (IGA) bridges Computer-Aided Design (CAD) and Finite Element Analysis (FEA) by employing splines as a common basis for geometry and analysis. One of the advantages of IGA is in the realm of thin shell analysis: due to the arbitrary continuity of the spline basis, Kirchhoff-Love shells can be modeled without the need to introduce unknowns for the mid-plane rotations, leading to a reduction in the number of unknowns. In this paper, we provide the background of an implementation of Isogeometric Kirchhoff--Love shells within the Geometry + Simulation Modules (G+Smo). This paper accompanies multiple previous publications and elaborates on the design of the software used in these papers, rather than the novelty of the methods presented therein. The presented implementation provides patch coupling via penalty methods and unstructured splines, goal-oriented error estimators, several algorithms for structural analysis and advanced algorithms for the modeling of wrinkling in hyperelastic membranes. These methods are all contained in three new modules in G+Smo: a module for Kirchhoff-Love shells, a module for structural analysis, and a module for unstructured spline constructions. As motivated in this paper, the modules are implemented to be compatible with future developments. For example, by providing base implementations of material laws, by using black-box functions for the structural analysis module, or by providing a standardized approach for the implementation of unstructured spline constructions. Overall, this paper demonstrates that the new modules contribute to a versatile ecosystem for the modeling of multi-patch shell problems through fast off-the-shelf solvers with a simple interface, designed to be extended in future research.

==> Figures/Beam_plot.pgf <==
\begin{tikzpicture}
\begin{axis}
[
legend pos = north east,
width=\linewidth,
height=0.3\textheight,
grid=major,
legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
xlabel={Penalty parameter $\alpha\:[-]$},
ylabel={Free-end rotation $\theta\:[{}^\circ]$},
xmode=log,
ymode=normal,
restrict y to domain=0:5,
]
\addplot+[solid,no markers] table[col sep=comma,header=true,x index={1},y index={9}] {Data/Beam_alpha.csv};
\end{axis}
\end{tikzpicture}

==> Figures/Beam_setup.pgf <==
\begin{tikzpicture}[]
\tdplotsetmaincoords{70}{60}% theta,phi     
\begin{scope}[xshift=4cm,tdplot_main_coords]
\fill[draw=black,top color=black!60,bottom color=black!20](0,0,0) -- (10,0,0) node[](E){} -- (10,0,-2) coordinate (B){}-- (0,0,-2) coordinate (A){}--cycle;
\draw[thick] (0,-1,0) -- (0,1,0) coordinate[pos=0.75](midtop){};
\draw[thick] (0,0,-2) -- (0,0,0) coordinate[midway](midbelow){};
\draw[latex-](midtop) to[in=-90,out=110] (-0.5,0,0.5);
\draw[latex-](midbelow) to[in=-90,out=140] (-0.5,0,0.5) node[above]{$\Gamma$};

\fill[draw=black,top color=black!60,bottom color=black!20,fill opacity=0.7](0,1,0) -- (10,1,0) coordinate[midway](C)-- (10,-1,0) -- (0,-1,0) coordinate[midway](D){}--cycle;
\draw[latex-,thick](10,-1,0)--(10,-1,1) node[above left]{$F$};
\draw[latex-latex] ($(A)+(0,0,-0.2)$)--($(B)+(0,0,-0.2)$) node[midway,below left]{$L$};
\draw[latex-latex] (C)--(D) node[midway,below]{$w$};
\draw[latex-latex] ($(B)+(0.2,0,0)$)--($(E)+(0.2,0,0)$) node[midway,right]{$h$};
\end{scope}
\end{tikzpicture}

==> Figures/Cylinder_plot.pgf <==
\begin{tikzpicture}
	\begin{axis}
		[
		height=0.6\linewidth,
		width=0.6\linewidth,
		scale only axis,
		hide axis,
		% xmin = -0.25,
		% xmax = 0.25,
		% ymin = -0.25,
		% ymax = 0.25,
		]
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r4/line_u=0.500000_dir=1.csv};
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={3},y index={4}] {Data/Cylinder/cylinder_e0_r4/line_u=0.500000_dir=1.csv};
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={6},y index={7}] {Data/Cylinder/cylinder_e0_r4/line_u=0.500000_dir=1.csv};
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={9},y index={10}]{Data/Cylinder/cylinder_e0_r4/line_u=0.500000_dir=1.csv};
		\pgfplotsset{cycle list shift=-4}
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r4/line_u=0.750000_dir=1.csv};
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={3},y index={4}] {Data/Cylinder/cylinder_e0_r4/line_u=0.750000_dir=1.csv};
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={6},y index={7}] {Data/Cylinder/cylinder_e0_r4/line_u=0.750000_dir=1.csv};
		\addplot+[solid,no markers] table[col sep=comma,header=true,x index={9},y index={10}]{Data/Cylinder/cylinder_e0_r4/line_u=0.750000_dir=1.csv};
		
		\pgfplotsset{cycle list shift=-4}
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.500000_dir=1.csv};
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={3},y index={4}] {Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.500000_dir=1.csv};
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={6},y index={7}] {Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.500000_dir=1.csv};
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={9},y index={10}]{Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.500000_dir=1.csv};
		\pgfplotsset{cycle list shift=-4}
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.750000_dir=1.csv};
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={3},y index={4}] {Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.750000_dir=1.csv};
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={6},y index={7}] {Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.750000_dir=1.csv};
		\addplot+[dashed,no markers] table[col sep=comma,header=true,x index={9},y index={10}]{Data/Cylinder/cylinder_e0_r3_TFT/line_u=0.750000_dir=1.csv};
		
		
		% \addplot+[solid,only marks,mark size=0.1,ultra thin] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r4/slice_0.csv};
		% \addplot+[solid,only marks,mark size=0.1,ultra thin] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r4/slice_0.5.csv};
		% \pgfplotsset{cycle list shift=-2}
		% \addplot+[dashed,only marks,mark size=0.1,ultra thin] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r3_TFT/slice_0.csv};
		% \addplot+[dashed,only marks,mark size=0.1,ultra thin] table[col sep=comma,header=true,x index={0},y index={1}] {Data/Cylinder/cylinder_e0_r3_TFT/slice_0.5.csv};
	\end{axis}
\end{tikzpicture}

==> Figures/Cylinder_setup.pgf <==
\begin{tikzpicture}
	[scale=2]
	\def\R{2}
	\begin{scope}[rotate=0]
		\begin{axis}[
			axis equal image,
			hide axis,
			%width=\linewidth,
			view = {20}{10},
			% scale = 1.5,
			xmin = 0.0,
			xmax = 8.0,
			ymin = -\R-0.5,
			ymax = \R+0.5,
			zmin = -\R-0.5,
			zmax = \R+0.5,
			line cap=round
			]\
			
			\addplot3[domain=-0.5*pi:0.5*pi, samples=100, samples y=0, no marks, smooth, thick,gray](
			{0},
			{\R*cos(deg(\x)},
			{\R*sin(deg(\x))}
			);
			
			\addplot3[
			surf,
			samples = 20,
			fill opacity=0.5,
			samples y = 2,
			domain = 0.0*pi:2*pi,
			domain y = 0:3,
			draw=none,
			z buffer = sort,
			no marks,
			mesh/interior colormap={blueblack}{color=(black) color=(white)},
			colormap ={blueblack}{color=(black) color=(white)},
			shader=interp,
			opacity=0.5,
			point meta=x+3*y*y-0.25*z,
			](
			{2*\y},
			{(\R)*cos(deg(\x)},
			{(\R)*sin(deg(\x))}
			);
			
			\addplot3[domain=-0.5*pi:0.5*pi, samples=100, samples y=0, no marks, smooth, thick,black](
			{0},
			{-\R*cos(deg(\x)},
			{-\R*sin(deg(\x))}
			);
			
			\addplot3[domain=0:2*pi, samples=100, samples y=0, no marks, smooth, thick,black](
			{6},
			{\R*cos(deg(\x)},
			{\R*sin(deg(\x))}
			);
			
			\addplot3[domain=0.0*pi:0.5*pi, samples=100, samples y=0, no marks, smooth, thick,black,latex-](
			{7.5},
			{\R*cos(deg(-\x)},
			{\R*sin(deg(-\x))}
			);
			
			\foreach \t in {0.0,0.1,...,2} {
				
				\edef\x{\R*cos(deg(\t*3.1415} %sin(deg(#1*3.1415))
				\edef\y{\R*sin(deg(\t*3.1415} %sin(deg(#1*3.1415))
				\edef
				\temp{
					\noexpand
					\draw [-latex] (axis cs:6,\x,\y) -- (axis cs:7,\x,\y);
				}
				\temp
			}
			
			\addplot3[domain=0.0*pi:2*pi, samples=100, samples y=0, no marks, smooth, thick](
			{7},
			{\R*cos(deg(\x)},
			{\R*sin(deg(\x))}
			);
			
			% \draw[thick] (axis cs: 0,\R,0) -- (axis cs: \R,0,0) node[midway,above,]{$\Gamma_2$}; %rotate=80
			% \draw[thick] (axis cs: \R,0,2) -- (axis cs: 0,\R,2) node[midway,above,]{$\Gamma_4$}; %rotate=80
			
			% \node[left] at (axis cs: 6,-0.707*\R,0.707*\R) {$\Gamma_2$};
			% \node[right] at (axis cs: 0,-0.707*\R,0.707*\R) {$\Gamma_4$};
			
			\node[right] at (axis cs: 7,0.707*\R,0.707*\R) {$u_x$};
			\node[right] at (axis cs: 7.5,0.707*\R,-0.707*\R) {$\theta$};
			
			\draw[thick] (axis cs: 0,0,\R) -- (axis cs: 6,0,\R);
			\draw[thick] (axis cs: 0,0,-\R) -- (axis cs: 6,0,-\R);
			
			\draw[latex-latex] (axis cs: 0,0,0) -- (axis cs: 0,-0.707*\R,-0.707*\R) node[midway, right]{$R$};
			
			\draw[latex-latex] (axis cs: 0,0,-2.2) -- (axis cs: 6,0,-2.2) node[midway,below]{$H$};
			\node at (axis cs: 0,0,0) {$\times$};
			
			\draw[-latex] (axis cs: 2,0,0) -- (axis cs: 2,0,1.0) node[above]{$z$};
			\draw[-latex] (axis cs: 2,0,0) -- (axis cs: 2,2.0,0) node[above right]{$y$};
			\draw[-latex] (axis cs: 2,0,0) -- (axis cs: 3,0,0) node[right]{$x$};
			
		\end{axis}
	\end{scope}
\end{tikzpicture}

==> Figures/IGA_UnstructuredSplines.tex <==
\begin{tikzpicture}
\begin{groupplot}
[
height=0.2\textheight,
width=\fullwidth,
ytick = {0,1}, 
legend pos = outer north east,
% scale only axis,
group style={
                group name=my plots,
                group size=1 by 3,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                ylabels at=edge left,
                yticklabels at=edge left,
                vertical sep=5pt,
                horizontal sep=5pt},
xlabel={$\xi$},
% no markers,
]
\nextgroupplot[ylabel={$\psi_j$},no markers]
\foreach \k in {0,...,7}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black!50,thin,solid] table[col sep = comma, header=false, y index = {\y}, x expr = \thisrowno{\x}] {Data/Refinement_illustration/init.csv};
}

\addplot+[black,thick,densely dashed] table[col sep = comma, header=false, y index = {17}, x expr = \thisrowno{16}] {Data/Refinement_illustration/init.csv};

\addplot+[black,thick,densely dotted] table[col sep = comma, header=false, y index = {19}, x expr = \thisrowno{18}] {Data/Refinement_illustration/init.csv};

\addplot+[black,thick,densely dotted] table[col sep = comma, header=false, y index = {1}, x expr = \thisrowno{0} + 1] {Data/Refinement_illustration/init.csv};

\addplot+[black,thick,densely dashed] table[col sep = comma, header=false, y index = {3}, x expr = \thisrowno{2} + 1] {Data/Refinement_illustration/init.csv};

\foreach \k in {2,...,9}
{
	\pgfmathtruncatemacro{\y}{2*\k+1};
	\pgfmathtruncatemacro{\x}{2*\k};
	\addplot+[black!50,thin,solid] table[col sep = comma, header=false, y index = {\y}, x expr = \thisrowno{\x} + 1] {Data/Refinement_illustration/init.csv};
}

\node[left] (a) at (axis cs: 1,0.9){$\psi^{(1)}_{10}$};
\node[right] (b) at (axis cs: 1,0.9){$\psi^{(2)}_{11}$};
\node[] (a) at (axis cs: 0.75,0.6){$\psi^{(1)}_{9}$};
\node[] (b) at (axis cs: 1.25,0.6){$\psi^{(2)}_{12}$};

\nextgroupplot[ylabel={$A_{ij}\psi_j$},no markers]
\foreach \k in {0,...,7}
{
	\pgfmathtruncatemacro{\y}{2*\k+1};
	\pgfmathtruncatemacro{\x}{2*\k};
	\addplot+[black!50,thin,solid] table[col sep = comma, header=false, y expr = 1.0*\thisrowno{\y}, x expr = \thisrowno{\x}] {Data/Refinement_illustration/init.csv};
}

\foreach \k in {2,...,9}
{
	\pgfmathtruncatemacro{\y}{2*\k+1};
	\pgfmathtruncatemacro{\x}{2*\k};
	\addplot+[black!50,thin,solid] table[col sep = comma, header=false, y expr = 1.0*\thisrowno{\y}, x expr = \thisrowno{\x} + 1] {Data/Refinement_illustration/init.csv};
}

\addplot+[black,thick,densely dotted] table[col sep = comma, header=false, y expr = 0.5*\thisrowno{1}, x expr = \thisrowno{0} + 1] {Data/Refinement_illustration/init.csv};
\addplot+[black,thick,densely dashed] table[col sep = comma, header=false, y expr = \thisrowno{3}, x expr = \thisrowno{2} + 1] {Data/Refinement_illustration/init.csv};

\addplot+[black,thick,densely dotted] table[col sep = comma, header=false, y expr = 0.5*\thisrowno{19}, x expr = \thisrowno{18}] {Data/Refinement_illustration/init.csv};
\addplot+[black,thick,densely dashed] table[col sep = comma, header=false, y expr = \thisrowno{17}, x expr = \thisrowno{16}] {Data/Refinement_illustration/init.csv};

\nextgroupplot[ylabel={$\varphi_i$},no markers]
\foreach \k in {0,...,7}
{
	\pgfmathtruncatemacro{\y}{2*\k+1};
	\pgfmathtruncatemacro{\x}{2*\k};
	\addplot+[black!50,thin,solid] table[col sep = comma, header=false, y index = {\y}, x expr = 2*\thisrowno{\x}] {Data/Refinement_illustration/BSpline.csv};
}

\addplot+[col2,thick,densely dashdotted] table[col sep = comma, header=false, y expr = \thisrowno{1}, x expr = \thisrowno{0} + 1] {Data/Refinement_illustration/USBspline.csv};
\addplot+[col2,thick,densely dotted] table[col sep = comma, header=false, y expr = 0.5*\thisrowno{19}, x expr = \thisrowno{18}] {Data/Refinement_illustration/init.csv};

\addplot+[col1,thick,densely dotted] table[col sep = comma, header=false, y expr = 0.5*\thisrowno{1}, x expr = \thisrowno{0} + 1] {Data/Refinement_illustration/init.csv};
\addplot+[col1,thick,densely dashdotted] table[col sep = comma, header=false, y expr = \thisrowno{3}, x expr = \thisrowno{2}] {Data/Refinement_illustration/USBspline.csv};

%\addplot+[col1,thick,solid] table[col sep = comma, header=false, y index = {17}, x expr = 2*\thisrowno{16}] {Data/Refinement_illustration/BSpline.csv};
%
%\addplot+[col2,thick,solid] table[col sep = comma, header=false, y index = {19}, x expr = 2*\thisrowno{18}] {Data/Refinement_illustration/BSpline.csv};

\foreach \k in {10,...,17}
{
	\pgfmathtruncatemacro{\y}{2*\k+1};
	\pgfmathtruncatemacro{\x}{2*\k};
	\addplot+[black!50,thin,solid] table[col sep = comma, header=false, y index = {\y}, x expr = 2*\thisrowno{\x}] {Data/Refinement_illustration/BSpline.csv};
}

\node[below left] (a) at (axis cs: 1,1){\textcolor{col1}{$\varphi_9$}};
\node[below right] (b) at (axis cs: 1,1){\textcolor{col2}{$\varphi_{10}$}};
\end{groupplot}
\end{tikzpicture}


==> Figures/Illustration_patches_from_mesh1.tikz <==
\begin{tikzpicture}
[
        ,boundary/.style={thick, draw=black},
        ,interior/.style={thin, draw=gray},
		,green_thin/.style={thin, draw=gray},
		,red_thin/.style={thin, draw=gray},
		,blue_thin/.style={thin, draw=gray},
		,orange_thin/.style={thin, draw=gray},
		,yellow_thin/.style={thin, draw=gray},
		,pink_thin/.style={thin, draw=gray},
		,purple_thin/.style={thin, draw=gray},
		,brown_thin/.style={thin, draw=gray},
		,lime_thin/.style={thin, draw=gray},
		,cyan_thin/.style={thin, draw=gray},
		,magenta_thin/.style={thin, draw=gray},
		,EV/.style={fill=gray},
		,bEV/.style={fill=black},
]
		\node [] (0) at (0, 3) {};
		\node [] (1) at (0, 3.5) {};
		\node [] (2) at (0, 3.95) {};
		\node [] (3) at (0, 2) {};
		\node [] (4) at (0, 1.5) {};
		\node [] (5) at (0, 1) {};
		\node [] (6) at (0, 0.5) {};
		\node [] (7) at (0, 4.5) {};
		\node [] (8) at (0.5, 2.5) {};
		\node [] (9) at (1, 2.5) {};
		\node [] (10) at (1.5, 2.5) {};
		\node [] (11) at (2, 2.5) {};
		\node [] (12) at (-0.5, 2.5) {};
		\node [] (13) at (-1, 2.5) {};
		\node [] (14) at (-1.45, 2.5) {};
		\node [] (15) at (-2, 2.5) {};
		\node [] (16) at (-0.675, 3.175) {};
		\node [] (17) at (-1, 3.5) {};
		\node [] (18) at (-1.425, 3.925) {};
		\node [] (19) at (0.675, 3.175) {};
		\node [] (20) at (1, 3.5) {};
		\node [] (21) at (1.425, 3.925) {};
		\node [] (22) at (-1.425, 1.075) {};
		\node [] (23) at (-1, 1.5) {};
		\node [] (24) at (-0.675, 1.8) {};
		\node [] (25) at (0.35, 2.15) {};
		\node [] (26) at (1, 1.5) {};
		\node [] (27) at (0.5, 1.5) {};
		\node [] (28) at (1, 2) {};
		\node [] (29) at (1.5, 2) {};
		\node [] (30) at (1.5, 1.15) {};
		\node [] (31) at (0.5, 1) {};
		\node [] (32) at (1, 1) {};
		\node [] (36) at (2, 2) {};
		\node [] (37) at (-0.325, 2.825) {};
		\node [] (38) at (-0.325, 2.175) {};
		\node [] (39) at (0.325, 2.825) {};
		\node [] (40) at (0, 0) {};
		\node [] (41) at (0.5, 0) {};
		\node [] (42) at (1, 0) {};
		\node [] (47) at (2, 1) {};
		\node [] (54) at (1.5, 0.5) {};
		\node [] (55) at (0.825, 0.5) {};
		\node [] (56) at (0.5, 0.5) {};
		\node [] (57) at (2, 1.5) {};
		\node [] (58) at (1.5, 1.5) {};

		\draw [style=boundary] (11.center) to (21.center);
		\draw [style=boundary] (21.center) to (7.center);
		\draw [style=boundary] (7.center) to (18.center);
		\draw [style=boundary] (18.center) to (15.center);
		\draw [style=boundary] (15.center) to (22.center);
		\draw [style=boundary] (22.center) to (6.center);
		\draw [style=boundary] (8.center) to (25.center);
		\draw [style=boundary] (25.center) to (3.center);
		\draw [style=interior] (19.center) to (20.center);
		\draw [style=boundary] (3.center) to (38.center);
		\draw [style=boundary] (38.center) to (12.center);
		\draw [style=boundary] (12.center) to (37.center);
		\draw [style=boundary] (37.center) to (0.center);
		\draw [style=boundary] (0.center) to (39.center);
		\draw [style=boundary] (39.center) to (8.center);
		\draw [style=interior] (24.center) to (38.center);
		\draw [style=interior] (12.center) to (13.center);
		\draw [style=interior] (37.center) to (16.center);
		\draw [style=interior] (0.center) to (1.center);
		\draw [style=interior] (39.center) to (19.center);
		\draw [style=interior] (16.center) to (17.center);
		\draw [style=interior] (20.center) to (21.center);
		\draw [style=interior] (1.center) to (2.center);
		\draw [style=interior] (2.center) to (7.center);
		\draw [style=interior] (17.center) to (18.center);
		\draw [style=interior] (14.center) to (15.center);
		\draw [style=interior] (23.center) to (22.center);
		\draw [style=interior] (23.center) to (24.center);
		\draw [style=interior] (13.center) to (14.center);
		\draw [style=boundary] (40.center) to (41.center);
		\draw [style=boundary] (41.center) to (42.center);
		\draw [style=boundary] (6.center) to (40.center);
		\draw [style={green_thin}] (32.center) to (26.center);
		\draw [style={green_thin}] (26.center) to (28.center);
		\draw [style={green_thin}] (28.center) to (9.center);
		\draw [style={green_thin}] (9.center) to (19.center);
		\draw [style={green_thin}] (19.center) to (1.center);
		\draw [style={green_thin}] (1.center) to (16.center);
		\draw [style={green_thin}] (16.center) to (13.center);
		\draw [style={green_thin}] (13.center) to (24.center);
		\draw [style={green_thin}] (24.center) to (4.center);
		\draw [style={green_thin}] (4.center) to (27.center);
		\draw [style={green_thin}] (27.center) to (26.center);
		\draw [style={red_thin}] (32.center) to (31.center);
		\draw [style={red_thin}] (31.center) to (5.center);
		\draw [style={red_thin}] (5.center) to (23.center);
		\draw [style={red_thin}] (23.center) to (14.center);
		\draw [style={red_thin}] (14.center) to (17.center);
		\draw [style={red_thin}] (17.center) to (2.center);
		\draw [style={red_thin}] (2.center) to (20.center);
		\draw [style={red_thin}] (20.center) to (10.center);
		\draw [style={red_thin}] (10.center) to (29.center);
		\draw [style={blue_thin}] (6.center) to (5.center);
		\draw [style={blue_thin}] (5.center) to (4.center);
		\draw [style={blue_thin}] (4.center) to (3.center);
		\draw [style={pink_thin}] (25.center) to (28.center);
		\draw [style={pink_thin}] (28.center) to (29.center);
		\draw [style={pink_thin}] (29.center) to (36.center);
		\draw [style={purple_thin}] (25.center) to (27.center);
		\draw [style={purple_thin}] (27.center) to (31.center);
		\draw [style={purple_thin}] (56.center) to (41.center);
		\draw [style={purple_thin}] (31.center) to (56.center);
		\draw [style={interior}] (11.center) to (10.center);
		\draw [style={interior}] (10.center) to (9.center);
		\draw [style={interior}] (9.center) to (8.center);
		\draw [style={boundary}](42.center) to (54.center);
		\draw [style={boundary}](54.center) to (47.center);
		\draw [style={orange_thin}] (32.center) to (54.center);
		\draw [style={lime_thin}] (30.center) to (47.center);
		\draw [style={brown_thin}] (55.center) to (42.center);
		\draw [style={cyan_thin}] (32.center) to (55.center);
		\draw [style={magenta_thin}] (32.center) to (30.center);
		\draw [style={yellow_thin}] (56.center) to (6.center);
		\draw [style={yellow_thin}] (55.center) to (56.center);
		\draw [style={green_thin}] (26.center) to (58.center);
		\draw [style={red_thin}] (58.center) to (30.center);
		\draw [style={red_thin}] (29.center) to (58.center);
		\draw [style={green_thin}] (58.center) to (57.center);
		\draw [style={boundary}](11.center) to (36.center);
		\draw [style={boundary}](36.center) to (57.center);
		\draw [style={boundary}](57.center) to (47.center);

		\fill[bEV] (6) circle [radius=0.05];
		\fill[EV] (55) circle [radius=0.05];
		\fill[EV] (30) circle [radius=0.05];
		\fill[EV] (32) circle [radius=0.05];
		\fill[bEV] (25) circle [radius=0.05];
\end{tikzpicture}


==> Figures/Illustration_patches_from_mesh2.tikz <==
\begin{tikzpicture}
[
        ,boundary/.style={thick, draw=black},
        ,interior/.style={thin, draw=gray},
		,green_thin/.style={thin, draw=TUcol4,-latex},
		,red_thin/.style={thin, draw=TUcol5,-latex},
		,blue_thin/.style={thin, draw=gray},
		,orange_thin/.style={thin, draw=TUcol7,-latex},
		,yellow_thin/.style={thin, draw=gray},
		,pink_thin/.style={thin, draw=gray},
		,purple_thin/.style={thin, draw=gray},
		,brown_thin/.style={thin, draw=gray},
		,lime_thin/.style={thin, draw=gray},
		,cyan_thin/.style={thin, draw=TUcol13,-latex},
		,magenta_thin/.style={thin, draw=TUcol14,-latex},
		,EV/.style={fill=gray},
		,bEV/.style={fill=black},
]
		\node [] (0) at (0, 3) {};
		\node [] (1) at (0, 3.5) {};
		\node [] (2) at (0, 3.95) {};
		\node [] (3) at (0, 2) {};
		\node [] (4) at (0, 1.5) {};
		\node [] (5) at (0, 1) {};
		\node [] (6) at (0, 0.5) {};
		\node [] (7) at (0, 4.5) {};
		\node [] (8) at (0.5, 2.5) {};
		\node [] (9) at (1, 2.5) {};
		\node [] (10) at (1.5, 2.5) {};
		\node [] (11) at (2, 2.5) {};
		\node [] (12) at (-0.5, 2.5) {};
		\node [] (13) at (-1, 2.5) {};
		\node [] (14) at (-1.45, 2.5) {};
		\node [] (15) at (-2, 2.5) {};
		\node [] (16) at (-0.675, 3.175) {};
		\node [] (17) at (-1, 3.5) {};
		\node [] (18) at (-1.425, 3.925) {};
		\node [] (19) at (0.675, 3.175) {};
		\node [] (20) at (1, 3.5) {};
		\node [] (21) at (1.425, 3.925) {};
		\node [] (22) at (-1.425, 1.075) {};
		\node [] (23) at (-1, 1.5) {};
		\node [] (24) at (-0.675, 1.8) {};
		\node [] (25) at (0.35, 2.15) {};
		\node [] (26) at (1, 1.5) {};
		\node [] (27) at (0.5, 1.5) {};
		\node [] (28) at (1, 2) {};
		\node [] (29) at (1.5, 2) {};
		\node [] (30) at (1.5, 1.15) {};
		\node [] (31) at (0.5, 1) {};
		\node [] (32) at (1, 1) {};
		\node [] (36) at (2, 2) {};
		\node [] (37) at (-0.325, 2.825) {};
		\node [] (38) at (-0.325, 2.175) {};
		\node [] (39) at (0.325, 2.825) {};
		\node [] (40) at (0, 0) {};
		\node [] (41) at (0.5, 0) {};
		\node [] (42) at (1, 0) {};
		\node [] (47) at (2, 1) {};
		\node [] (54) at (1.5, 0.5) {};
		\node [] (55) at (0.825, 0.5) {};
		\node [] (56) at (0.5, 0.5) {};
		\node [] (57) at (2, 1.5) {};
		\node [] (58) at (1.5, 1.5) {};

		\draw [style=boundary] (11.center) to (21.center);
		\draw [style=boundary] (21.center) to (7.center);
		\draw [style=boundary] (7.center) to (18.center);
		\draw [style=boundary] (18.center) to (15.center);
		\draw [style=boundary] (15.center) to (22.center);
		\draw [style=boundary] (22.center) to (6.center);
		\draw [style=boundary] (8.center) to (25.center);
		\draw [style=boundary] (25.center) to (3.center);
		\draw [style=interior] (19.center) to (20.center);
		\draw [style=boundary] (3.center) to (38.center);
		\draw [style=boundary] (38.center) to (12.center);
		\draw [style=boundary] (12.center) to (37.center);
		\draw [style=boundary] (37.center) to (0.center);
		\draw [style=boundary] (0.center) to (39.center);
		\draw [style=boundary] (39.center) to (8.center);
		\draw [style=interior] (24.center) to (38.center);
		\draw [style=interior] (12.center) to (13.center);
		\draw [style=interior] (37.center) to (16.center);
		\draw [style=interior] (0.center) to (1.center);
		\draw [style=interior] (39.center) to (19.center);
		\draw [style=interior] (16.center) to (17.center);
		\draw [style=interior] (20.center) to (21.center);
		\draw [style=interior] (1.center) to (2.center);
		\draw [style=interior] (2.center) to (7.center);
		\draw [style=interior] (17.center) to (18.center);
		\draw [style=interior] (14.center) to (15.center);
		\draw [style=interior] (23.center) to (22.center);
		\draw [style=interior] (23.center) to (24.center);
		\draw [style=interior] (13.center) to (14.center);
		\draw [style=boundary] (40.center) to (41.center);
		\draw [style=boundary] (41.center) to (42.center);
		\draw [style=boundary] (6.center) to (40.center);
		\draw [style={green_thin}] (32.center) to (26.center);
		\draw [style={green_thin}] (26.center) to (28.center);
		\draw [style={green_thin}] (28.center) to (9.center);
		\draw [style={green_thin}] (9.center) to (19.center);
		\draw [style={green_thin}] (19.center) to (1.center);
		\draw [style={green_thin}] (1.center) to (16.center);
		\draw [style={green_thin}] (16.center) to (13.center);
		\draw [style={green_thin}] (13.center) to (24.center);
		\draw [style={green_thin}] (24.center) to (4.center);
		\draw [style={green_thin}] (4.center) to (27.center);
		\draw [style={green_thin}] (27.center) to (26.center);
		\draw [style={red_thin}] (32.center) to (31.center);
		\draw [style={red_thin}] (31.center) to (5.center);
		\draw [style={red_thin}] (5.center) to (23.center);
		\draw [style={red_thin}] (23.center) to (14.center);
		\draw [style={red_thin}] (14.center) to (17.center);
		\draw [style={red_thin}] (17.center) to (2.center);
		\draw [style={red_thin}] (2.center) to (20.center);
		\draw [style={red_thin}] (20.center) to (10.center);
		\draw [style={red_thin}] (10.center) to (29.center);
		\draw [style={blue_thin}] (6.center) to (5.center);
		\draw [style={blue_thin}] (5.center) to (4.center);
		\draw [style={blue_thin}] (4.center) to (3.center);
		\draw [style={pink_thin}] (25.center) to (28.center);
		\draw [style={pink_thin}] (28.center) to (29.center);
		\draw [style={pink_thin}] (29.center) to (36.center);
		\draw [style={purple_thin}] (25.center) to (27.center);
		\draw [style={purple_thin}] (27.center) to (31.center);
		\draw [style={purple_thin}] (56.center) to (41.center);
		\draw [style={purple_thin}] (31.center) to (56.center);
		\draw [style={interior}] (11.center) to (10.center);
		\draw [style={interior}] (10.center) to (9.center);
		\draw [style={interior}] (9.center) to (8.center);
		\draw [style={boundary}](42.center) to (54.center);
		\draw [style={boundary}](54.center) to (47.center);
		\draw [style={orange_thin}] (32.center) to (54.center);
		\draw [style={lime_thin}] (30.center) to (47.center);
		\draw [style={brown_thin}] (55.center) to (42.center);
		\draw [style={cyan_thin}] (32.center) to (55.center);
		\draw [style={magenta_thin}] (32.center) to (30.center);
		\draw [style={yellow_thin}] (56.center) to (6.center);
		\draw [style={yellow_thin}] (55.center) to (56.center);
		\draw [style={green_thin}] (26.center) to (58.center);
		\draw [style={red_thin}] (58.center) to (30.center);
		\draw [style={red_thin}] (29.center) to (58.center);
		\draw [style={green_thin}] (58.center) to (57.center);
		\draw [style={boundary}](11.center) to (36.center);
		\draw [style={boundary}](36.center) to (57.center);
		\draw [style={boundary}](57.center) to (47.center);

		\fill[bEV] (6) circle [radius=0.05];
		\fill[EV] (55) circle [radius=0.05];
		\fill[EV] (30) circle [radius=0.05];
		\fill[EV] (32) circle [radius=0.05];
		\fill[bEV] (25) circle [radius=0.05];
\end{tikzpicture}


==> Figures/Illustration_patches_from_mesh3.tikz <==
\begin{tikzpicture}
[
        ,boundary/.style={thick, draw=black},
        ,interior/.style={thin, draw=gray},
		,green_thin/.style={thin, draw=TUcol4},
		,red_thin/.style={thin, draw=TUcol5},
		,blue_thin/.style={thin, draw=TUcol6},
		,orange_thin/.style={thin, draw=TUcol7},
		,yellow_thin/.style={thin, draw=TUcol8},
		,pink_thin/.style={thin, draw=TUcol9},
		,purple_thin/.style={thin, draw=TUcol10},
		,brown_thin/.style={thin, draw=TUcol11},
		,lime_thin/.style={thin, draw=TUcol12},
		,cyan_thin/.style={thin, draw=TUcol13},
		,magenta_thin/.style={thin, draw=TUcol14},
		,EV/.style={fill=gray},
		,bEV/.style={fill=black},
]
		\node [] (0) at (0, 3) {};
		\node [] (1) at (0, 3.5) {};
		\node [] (2) at (0, 3.95) {};
		\node [] (3) at (0, 2) {};
		\node [] (4) at (0, 1.5) {};
		\node [] (5) at (0, 1) {};
		\node [] (6) at (0, 0.5) {};
		\node [] (7) at (0, 4.5) {};
		\node [] (8) at (0.5, 2.5) {};
		\node [] (9) at (1, 2.5) {};
		\node [] (10) at (1.5, 2.5) {};
		\node [] (11) at (2, 2.5) {};
		\node [] (12) at (-0.5, 2.5) {};
		\node [] (13) at (-1, 2.5) {};
		\node [] (14) at (-1.45, 2.5) {};
		\node [] (15) at (-2, 2.5) {};
		\node [] (16) at (-0.675, 3.175) {};
		\node [] (17) at (-1, 3.5) {};
		\node [] (18) at (-1.425, 3.925) {};
		\node [] (19) at (0.675, 3.175) {};
		\node [] (20) at (1, 3.5) {};
		\node [] (21) at (1.425, 3.925) {};
		\node [] (22) at (-1.425, 1.075) {};
		\node [] (23) at (-1, 1.5) {};
		\node [] (24) at (-0.675, 1.8) {};
		\node [] (25) at (0.35, 2.15) {};
		\node [] (26) at (1, 1.5) {};
		\node [] (27) at (0.5, 1.5) {};
		\node [] (28) at (1, 2) {};
		\node [] (29) at (1.5, 2) {};
		\node [] (30) at (1.5, 1.15) {};
		\node [] (31) at (0.5, 1) {};
		\node [] (32) at (1, 1) {};
		\node [] (36) at (2, 2) {};
		\node [] (37) at (-0.325, 2.825) {};
		\node [] (38) at (-0.325, 2.175) {};
		\node [] (39) at (0.325, 2.825) {};
		\node [] (40) at (0, 0) {};
		\node [] (41) at (0.5, 0) {};
		\node [] (42) at (1, 0) {};
		\node [] (47) at (2, 1) {};
		\node [] (54) at (1.5, 0.5) {};
		\node [] (55) at (0.825, 0.5) {};
		\node [] (56) at (0.5, 0.5) {};
		\node [] (57) at (2, 1.5) {};
		\node [] (58) at (1.5, 1.5) {};

		\draw [style=boundary] (11.center) to (21.center);
		\draw [style=boundary] (21.center) to (7.center);
		\draw [style=boundary] (7.center) to (18.center);
		\draw [style=boundary] (18.center) to (15.center);
		\draw [style=boundary] (15.center) to (22.center);
		\draw [style=boundary] (22.center) to (6.center);
		\draw [style=boundary] (8.center) to (25.center);
		\draw [style=boundary] (25.center) to (3.center);
		\draw [style=interior] (19.center) to (20.center);
		\draw [style=boundary] (3.center) to (38.center);
		\draw [style=boundary] (38.center) to (12.center);
		\draw [style=boundary] (12.center) to (37.center);
		\draw [style=boundary] (37.center) to (0.center);
		\draw [style=boundary] (0.center) to (39.center);
		\draw [style=boundary] (39.center) to (8.center);
		\draw [style=interior] (24.center) to (38.center);
		\draw [style=interior] (12.center) to (13.center);
		\draw [style=interior] (37.center) to (16.center);
		\draw [style=interior] (0.center) to (1.center);
		\draw [style=interior] (39.center) to (19.center);
		\draw [style=interior] (16.center) to (17.center);
		\draw [style=interior] (20.center) to (21.center);
		\draw [style=interior] (1.center) to (2.center);
		\draw [style=interior] (2.center) to (7.center);
		\draw [style=interior] (17.center) to (18.center);
		\draw [style=interior] (14.center) to (15.center);
		\draw [style=interior] (23.center) to (22.center);
		\draw [style=interior] (23.center) to (24.center);
		\draw [style=interior] (13.center) to (14.center);
		\draw [style=boundary] (40.center) to (41.center);
		\draw [style=boundary] (41.center) to (42.center);
		\draw [style=boundary] (6.center) to (40.center);
		\draw [style={green_thin}] (32.center) to (26.center);
		\draw [style={green_thin}] (26.center) to (28.center);
		\draw [style={green_thin}] (28.center) to (9.center);
		\draw [style={green_thin}] (9.center) to (19.center);
		\draw [style={green_thin}] (19.center) to (1.center);
		\draw [style={green_thin}] (1.center) to (16.center);
		\draw [style={green_thin}] (16.center) to (13.center);
		\draw [style={green_thin}] (13.center) to (24.center);
		\draw [style={green_thin}] (24.center) to (4.center);
		\draw [style={green_thin}] (4.center) to (27.center);
		\draw [style={green_thin}] (27.center) to (26.center);
		\draw [style={red_thin}] (32.center) to (31.center);
		\draw [style={red_thin}] (31.center) to (5.center);
		\draw [style={red_thin}] (5.center) to (23.center);
		\draw [style={red_thin}] (23.center) to (14.center);
		\draw [style={red_thin}] (14.center) to (17.center);
		\draw [style={red_thin}] (17.center) to (2.center);
		\draw [style={red_thin}] (2.center) to (20.center);
		\draw [style={red_thin}] (20.center) to (10.center);
		\draw [style={red_thin}] (10.center) to (29.center);
		\draw [style={blue_thin}] (6.center) to (5.center);
		\draw [style={blue_thin}] (5.center) to (4.center);
		\draw [style={blue_thin}] (4.center) to (3.center);
		\draw [style={pink_thin}] (25.center) to (28.center);
		\draw [style={pink_thin}] (28.center) to (29.center);
		\draw [style={pink_thin}] (29.center) to (36.center);
		\draw [style={purple_thin}] (25.center) to (27.center);
		\draw [style={purple_thin}] (27.center) to (31.center);
		\draw [style={purple_thin}] (56.center) to (41.center);
		\draw [style={purple_thin}] (31.center) to (56.center);
		\draw [style={interior}] (11.center) to (10.center);
		\draw [style={interior}] (10.center) to (9.center);
		\draw [style={interior}] (9.center) to (8.center);
		\draw [style={boundary}](42.center) to (54.center);
		\draw [style={boundary}](54.center) to (47.center);
		\draw [style={orange_thin}] (32.center) to (54.center);
		\draw [style={lime_thin}] (30.center) to (47.center);
		\draw [style={brown_thin}] (55.center) to (42.center);
		\draw [style={cyan_thin}] (32.center) to (55.center);
		\draw [style={magenta_thin}] (32.center) to (30.center);
		\draw [style={yellow_thin}] (56.center) to (6.center);
		\draw [style={yellow_thin}] (55.center) to (56.center);
		\draw [style={green_thin}] (26.center) to (58.center);
		\draw [style={red_thin}] (58.center) to (30.center);
		\draw [style={red_thin}] (29.center) to (58.center);
		\draw [style={green_thin}] (58.center) to (57.center);
		\draw [style={boundary}](11.center) to (36.center);
		\draw [style={boundary}](36.center) to (57.center);
		\draw [style={boundary}](57.center) to (47.center);

		\fill[bEV] (6) circle [radius=0.05];
		\fill[EV] (55) circle [radius=0.05];
		\fill[EV] (30) circle [radius=0.05];
		\fill[EV] (32) circle [radius=0.05];
		\fill[bEV] (25) circle [radius=0.05];

		\fill[gray,opacity=0.1] (40.center)--(41.center)--(56.center)--(6.center)--cycle;
		\fill[gray,opacity=0.1] (41.center)--(42.center)--(55.center)--(56.center)--cycle;
		\fill[gray,opacity=0.1] (42.center)--(54.center)--(32.center)--(55.center)--cycle;
		\fill[gray,opacity=0.1] (54.center)--(47.center)--(30.center)--(32.center)--cycle;
		\fill[gray,opacity=0.1] (47.center)--(57.center)--(58.center)--(30.center)--cycle;
		\fill[gray,opacity=0.1] (58.center)--(57.center)--(36.center)--(29.center)--cycle;
		\fill[gray,opacity=0.1] (29.center)--(36.center)--(11.center)--(10.center)--cycle;

		\fill[gray,opacity=0.1] (6.center)--(56.center)--(31.center)--(5.center)--cycle;
		\fill[gray,opacity=0.1] (56.center)--(55.center)--(32.center)--(31.center)--cycle;

		\fill[gray,opacity=0.1] (5.center)--(31.center)--(27.center)--(4.center)--cycle;
		\fill[gray,opacity=0.1] (31.center)--(32.center)--(26.center)--(27.center)--cycle;
		\fill[gray,opacity=0.1] (32.center)--(30.center)--(58.center)--(26.center)--cycle;
		\fill[gray,opacity=0.1] (26.center)--(58.center)--(29.center)--(28.center)--cycle;
		\fill[gray,opacity=0.1] (28.center)--(29.center)--(10.center)--(9.center)--cycle;

		\fill[gray,opacity=0.1] (4.center)--(27.center)--(25.center)--(3.center)--cycle;
		\fill[gray,opacity=0.1] (27.center)--(26.center)--(28.center)--(25.center)--cycle;
		\fill[gray,opacity=0.1] (25.center)--(28.center)--(9.center)--(8.center)--cycle;

		\fill[gray,opacity=0.2] (8.center)--(9.center)--(19.center)--(1.center)--(16.center)--(13.center)--(24.center)--(4.center)--(3.center)--(38.center)--(12.center)--(37.center)--(0.center)--(39.center)--cycle;
		\fill[gray,opacity=0.3] (9.center)--(10.center)--(20.center)--(2.center)--(17.center)--(14.center)--(23.center)--(5.center)--(4.center)--(24.center)--(13.center)--(16.center)--(1.center)--(19.center)--cycle;
		\fill[gray,opacity=0.4] (10.center)--(11.center)--(21.center)--(7.center)--(18.center)--(15.center)--(22.center)--(6.center)--(5.center)--(23.center)--(14.center)--(17.center)--(2.center)--(20.center)--cycle;
\end{tikzpicture}


==> Figures/Results_ArcLengthWrinkling.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            ylabels at=edge left,
            yticklabels at=edge left,
            vertical sep=5pt,
            horizontal sep=5pt
        },
        width=\linewidth,
        height=0.2\textheight,
        tickpos=left,
        grid = major,
        xlabel=$\epsilon$,
%         ymode=log,
%         restrict x to domain=0:0.5
        xmin = 0,
        xmax = 0.5,
%         enlarge y limits,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Row 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        ylabel=$\max(\zeta)/t$,
        ymin = 0,
        ymax = 3.5,
    ]
    \addplot+[no marks,black,dotted,mark=diamond ,mark size=1] table[header=true,x index = {0},y index = {1}, col sep = comma]{Data/ArcLengthWrinkling/LSDynaFull.csv};
    \addplot+[no marks,black,solid,mark=+,mark size=1] table[header=true,x index = {0},y index = {1}, col sep = comma]{Data/ArcLengthWrinkling/ANSYS.csv};
    \addplot+[mark=o,mark size=2,black,mark options={black,solid}] table[header=true,x index = {0},y index = {1}, col sep = comma]{Data/ArcLengthWrinkling/PanaitescuExperiment.csv};
    \addplot [name path=upper,draw=none,mark=none,forget plot] table[header=true,x index = {2},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/PanaitescuExperiment.csv};
    \addplot [name path=lower,draw=none,mark=none,forget plot] table[header=true,x index = {4},y index = {5}, col sep = comma]{Data/ArcLengthWrinkling/PanaitescuExperiment.csv};
    \addplot [fill=black!10,forget plot] fill between[of=upper and lower];

    \pgfplotsset{cycle list shift=-3}
    \addplot+[] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot [forget plot,only marks,black,mark indices={9,10,11,12,40,41,42,43},mark=o] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot+[no marks,solid] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5.csv};
    \addplot+[no marks,solid] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r6.csv};

    \nextgroupplot[ylabel={$\Delta\mathbcal{L}$},ymode=log,height=0.4\textheight]%     ylabel={$\lamba$}

	\addlegendimage{no marks,black,dotted,mark=diamond ,mark size=1}\addlegendentry{LS-DYNA}
	\addlegendimage{no marks,black,solid,mark=+,mark size=1}\addlegendentry{SHELL181}
	\addlegendimage{mark=o,mark size=2,black,mark options={black,solid}}\addlegendentry{Exp. }

    \fill[black!70,opacity=0.5] (axis cs:0,1e-14)-- (axis cs:0.5,1e-14)--(axis cs:0.5,1e-10)--(axis cs:0,1e-10)--cycle;

    \addplot+[] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};\addlegendentry{adaptive, $32\times32$}
    \addplot [forget plot,only marks,black,mark indices={9,10,11,12,40,41,42,43},mark=o] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot+[,solid] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5.csv};\addlegendentry{uniform, $32\times 32$}
    \addplot+[,solid] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r6.csv};\addlegendentry{uniform, $64\times 64$}

    \nextgroupplot[ylabel={\# DoFs},ymode=log,ymin=5e2, ymax=5e4]%     ylabel={$\lamba$}
    \addplot+[] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot [forget plot,only marks,black,mark indices={9,10,11,12,40,41,42,43},mark=o,
                nodes near coords={\coordindex},
                every node near coord/.append style={anchor=south,font=\tiny},
                ] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot+[no markers,solid] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5.csv};
    \addplot+[no markers,solid] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r6.csv};
    \end{groupplot}
    \end{tikzpicture}

==> Figures/SnappingGlobal.pgf <==
	\def\Nx{3}
	\def\Ny{2}
	\def\al{0.2}
	\def\tw{0.15}
	\def\tb{0.15}
	\def\tg{0.1}
	\def\ts{0.1}
	\def\l{1}
	\def\samples{50}
	\begin{tikzpicture}[scale=1]
	\pgfmathsetmacro\L{\Nx*\l}
	\pgfmathsetmacro\Nym{\Ny-1}
	\pgfmathsetmacro\Nxx{2*\Nx-1}
	% Connector blocks
	\foreach \y in {0,...,\Ny}
	{
		\pgfmathsetmacro\hm{\y*(\ts+2*\tg+\tb)+\al*\l/2-\tg/2}
		\pgfmathsetmacro\hp{\y*(\ts+2*\tg+\tb)+\al*\l/2+1.5*\tg}
		\foreach \x in {1,...,\Nxx}
		{
			\pgfmathsetmacro\lrm{\x*\l/2-\tw/2}
			\pgfmathsetmacro\lrp{\x*\l/2+\tw/2}
			\filldraw[color=gray2] (\lrm,\hm) rectangle (\lrp,\hp);
		}
		\pgfmathsetmacro\lrm{0}
		\pgfmathsetmacro\lrp{\tw/2}
		\filldraw[color=gray2] (\lrm,\hm) rectangle (\lrp,\hp);
		\pgfmathsetmacro\lrm{\L-\tw/2}
		\pgfmathsetmacro\lrp{\L}
		\filldraw[color=gray2] (\lrm,\hm) rectangle (\lrp,\hp);
	}

	% Bottom
	\filldraw[color=gray1,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)})--(\L,-1) -- (0,-1) --cycle;
	\draw[black,thick] (\L,-1) -- (0,-1) node[below,midway]{$\Gamma_1$};
	\draw[black,thick,latex-latex] ($(\L,-1)+(0,0.1)$) -- ($(0,-1)+(0,0.1)$) node[above,midway]{$W$};
	\draw[black,thick,latex-latex] ($(0,-1)-(0.1,0)$) -- ($(0,0)-(0.1,0)$) node[left,midway]{$h_B$};

	% Elements
	\foreach \k in {0,...,\Nym}
	{
		\pgfmathsetmacro\h{\k*(\ts+\tg+\tb)+(\k+1)*\tg}
		\filldraw[color=col2,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
		\pgfmathsetmacro\h{\h+\ts+\tg}
		\filldraw[color=col1,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\tb}) --cycle;
	}

	% Top
	\pgfmathsetmacro\h{\Ny*(\ts+\tg+\tb)+(\Ny+1)*\tg}
	\filldraw[color=col2,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
	\pgfmathsetmacro\H{(\Ny+1)*(2*\tg+\ts+\tb)-\tb}
	\filldraw[color=gray1,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\H})--(\L,\H+1) -- (0,\H+1) --cycle;
	\draw[black,thick] (\L,\H+1) -- (0,\H+1) node[below,midway]{$\Gamma_2$};
	\draw[black,thick,-latex] (\L/2,\H+1) -- (\L/2,\H+1+0.5) node[above]{$\lambda P$};
	\draw[black,thick,latex-latex]($(0,\H)-(0.1,0)$) -- ($(0,\H+1)-(0.1,0)$) node[left,midway]{$h_T$};
	\draw[black,thick,latex-latex] ($(\L,-1)+(0.1,0)$) --  ($(\L,\H+1)+(0.1,0)$)  node[right,midway]{$H$};

	\pgfmathsetmacro\h{\tg}
	\pgfmathsetmacro\hm{\al*\l/2+\tg/2}
	\pgfmathsetmacro\hmg{\al*\l/2+\ts+2*\tg+\tb+\tg/2}
	\draw[color=black,thick] (\l/2,\hm) -- (\l/2+\tw/2,\hm) -- plot[domain=\l/2+\tw/2:3*\l/2-\tw/2,samples=\samples] (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- (3*\l/2-\tw/2,\hm) -- (3*\l/2,\hm) -- plot[domain=3*\l/2:\l+\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) -- plot[domain=\l+\tw/2:3*\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg}) -- (3*\l/2,\hmg) -- (3*\l/2-\tw/2,\hmg) -- plot[domain=3*\l/2-\tw/2:\l/2+\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg+\tb}) -- (\l/2+\tw/2,\hmg) -- (\l/2,\hmg)  -- plot[domain=\l/2:\l-\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg})  -- plot[domain=\l-\tw/2:\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;

	\end{tikzpicture}


==> Figures/SnappingLocal.pgf <==
\def\Nx{3}
\def\Ny{3}
\def\al{0.2}
\def\tw{0.15}
\def\tb{0.15}
\def\tg{0.1}
\def\ts{0.1}
\def\l{1}
\def\samples{50}
\begin{tikzpicture}[scale=4]
	\node (A) at (0,\tg/2){};
	\node (B) at (0,\tg){};
	\node (C) at (\tw/2,\tg/2){};
	\pgfmathsetmacro\x{\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (D) at (\x,\y){};
	\node (E) at ($(B)+(0,\ts)$){};
	\node (F) at ($(D)+(0,\ts)$){};
	\pgfmathsetmacro\x{\l/2-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (G) at (\x,\y){};
	\node (H) at ($(G)+(0,\ts)$){};
	\pgfmathsetmacro\x{\l/2+\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (I) at (\x,\y){};
	\node (J) at ($(I)+(0,\ts)$){};
	\pgfmathsetmacro\x{\l-\tw/2}
	\node (K) at (\x,\tg/2){};
	\pgfmathsetmacro\x{\l-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (L) at (\x,\y){};
	\node (M) at (\l,\tg/2){};
	\node (N) at (\l,\tg){};
	\node (O) at ($(L)+(0,\ts)$){};
	\node (P) at ($(N)+(0,\ts)$){};

	\node (Q) at ($(E)+(0,\tg)$){};
	\node (R) at ($(F)+(0,\tg)$){};
	\node (S) at ($(H)+(0,\tg)$){};
	\node (T) at ($(J)+(0,\tg)$){};
	\node (U) at ($(O)+(0,\tg)$){};
	\node (V) at ($(P)+(0,\tg)$){};

	\node (W) at ($(Q)+(0,\tb)$){};
	\node (X) at ($(R)+(0,\tb)$){};
	\node (Y) at ($(S)+(0,\tb)$){};
	\node (Z) at ($(T)+(0,\tb)$){};
	\node (AA) at ($(U)+(0,\tb)$){};
	\node (AB) at ($(V)+(0,\tb)$){};

	\node (AC) at (0,\tg+\tb+\ts+\al*\l/2+\tg/2){};
	\node (AD) at (\tw/2,\tg+\tb+\ts+\al*\l/2+\tg/2){};
	\node (AE) at (\x,\tg+\tb+\ts+\al*\l/2+\tg/2){};
	\node (AF) at (\l,\tg+\tb+\ts+\al*\l/2+\tg/2){};

	\draw[fill=gray2]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (C.center) -- (A.center) -- cycle;
	\draw[fill=gray2]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (M.center) -- (K.center) -- cycle;
	\draw[fill=col2]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;

	\draw[fill=gray2]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- cycle;

	\draw[fill=col1]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;

	\draw[fill=gray2]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AD.center) -- (AC.center) -- cycle;
	\draw[fill=gray2]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AF.center) -- (AE.center) -- cycle;

	\path (H)--(S) node[midway] (HS){};
	\path (J)--(T) node[midway] (JT){};
	\draw[latex-latex] (HS.north) -- (JT.north) node[midway,below]{$t_w$};
	\draw[latex-latex] ($(N)+(\tw/4,0)$) -- ($(M)+(\tw/4,0)$) node[midway,right]{$\nicefrac{t_g}{2}$};
	\draw[latex-latex] ($(P)+(\tw/4,0)$) -- ($(N)+(\tw/4,0)$) node[midway,right]{$t_s$};
	\draw[latex-latex] ($(V)+(\tw/4,0)$) -- ($(P)+(\tw/4,0)$) node[midway,right]{$t_g$};
	\draw[latex-latex] ($(AB)+(\tw/4,0)$) -- ($(V)+(\tw/4,0)$) node[midway,right]{$t_b$};
	\draw[latex-latex] ($(AF)+(\tw/4,0)$) -- ($(AB)+(\tw/4,0)$) node[midway,right]{$\nicefrac{t_g}{2}$};


	\pgfmathsetmacro\y{-\al*\l/2}
	\draw[densely dotted] (-\tw/8,\y) -- (\l/2,\y);
	\draw[densely dotted] ($(B)-(\tw/8,0)$)  -- (B.center);
	\draw[latex-latex] (-\tw/8,\y)  -- ($(B)-(\tw/8,0)$) node[midway,left]{$a$};
	\draw[latex-latex] ($(A)-(\tw/4,0)$) -- ($(AC)-(\tw/4,0)$) node[midway,left]{$h$};

	\draw[latex-latex] (0,-\al*\l/2-\tg/2) -- (\l,-\al*\l/2-\tg/2) node[midway,below]{$l$};
\end{tikzpicture}

==> Figures/Snapping_plot.pgf <==
\begin{tikzpicture}
\begin{axis}
[
xlabel={Strain $\varepsilon\:[-]$},
ylabel={Equivalent stress $\sigma\:[\text{MPa}]$},
legend pos = south east,
xmin = 0,
xmax = 1.5,
ymin = 0,
ymax = 0.25,
enlarge x limits = true,
enlarge y limits = true,
width=\linewidth,
height=0.3\textheight,
grid=major,
legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1,legend columns=2},
restrict x to domain = 0:1.5
]
\addplot+[solid,no markers,gray,thin] table[header=true,x expr = \thisrowno{3},y expr = -\thisrowno{4}/1e6, col sep = comma]{Data/Snapping_DC.csv};
\addlegendentry{DC}
\def\level{0}
\addplot+[only marks,mark=o,mark size=2.0,black] table[header=true,x expr =\thisrowno{3},y expr = \thisrowno{4}/1e6, col sep = comma,restrict expr to domain={\thisrowno{7}}{\level:\level}]{Data/Snapping_parallel.csv};
\addlegendentry{Serial}
\addplot+[only marks,mark=*,mark size=0.5,] table[header=true,x expr = \thisrowno{3},y expr = \thisrowno{4}/1e6, col sep = comma]{Data/Snapping_parallel.csv};
\addlegendentry{Parallel}
\end{axis}
\end{tikzpicture}

==> Figures/wrinkling_setup.pgf <==
\begin{tikzpicture}[scale=0.7]
\footnotesize
\def\B{4}
\def\L{6}
\def\strain{2};
\def\overlap{0.02}

\fill[opacity=0.15, bottom color=black!10, top color=black!05, draw=black] (0,0) -- (\L,0) -- (\L,\B) -- (0,\B) --cycle;

\filldraw[draw=black,bottom color=black!20, top color=black!10] (0,0) to[out=15,in=180] (\L/2+\strain/2,0.5) to[out=0,in=165] (\L+\strain,0) -- (\L+\strain,\B) to[out=205,in=0] (\L/2+\strain/2,\B-0.5) to[out=180,in=-15] (0,\B) -- cycle;

\filldraw[dashed,draw=black,bottom color=black!30, top color=black!20,thick] (\L/2+\strain/2,\B/2)  -- (\L+\strain,\B/2) -- (\L+\strain,\B) to[out=205,in=0] (\L/2+\strain/2,\B-0.5) -- cycle;

\draw[latex-latex] (0,\B+0.1)--node [above]{$(1+\epsilon)L$}(\L+\strain,\B+0.1);
\draw[latex-latex] (0,-0.1)--node [below]{$L$}(\L,-0.1);
\draw[latex-latex] (0.1,0)--node [right]{$W$}(0.1,\B);

\node at (3*\L/4+3*\strain/4,\B)[rotate=0,below]{$\Gamma_1$};
\node at (\L+\strain,3*\B/4)[rotate=0,left]{$\Gamma_2$};
\node at (3*\L/4+3*\strain/4,\B/2)[rotate=0,above]{$\Gamma_3$};
\node at (\L/2+\strain/2,3*\B/4)[rotate=0,right]{$\Gamma_4$};

\draw[-latex,thick] (\L+\strain,\B/2) -- (\L+\strain+1,\B/2) node[right]{$P$};

\filldraw[bottom color=black!80,top color=black!70] (\overlap,-\overlap) -- (\overlap,\B+\overlap) -- (-0.2,\B+\overlap) -- (-0.2,-\overlap)--cycle;
\filldraw[bottom color=black!80,top color=black!70] (\L-\overlap+\strain,-\overlap) -- (\L-\overlap+\strain,\B+\overlap) -- (\L+0.2+\strain,\B+\overlap) -- (\L+0.2+\strain,-\overlap)--cycle;

\fill[color=black,opacity=0.1](0.5*\L+0.5*\strain,\B/2) ellipse [x radius=\L/2,y radius=0.1];
\fill[color=black,opacity=0.2](0.5*\L+0.5*\strain,\B/2+0.25) ellipse [x radius=\L/2-0.2,y radius=0.1];
\fill[color=black,opacity=0.2](0.5*\L+0.5*\strain,\B/2-0.25) ellipse [x radius=\L/2-0.2,y radius=0.1];
\fill[color=black,opacity=0.05](0.5*\L+0.5*\strain,\B/2+0.5) ellipse [x radius=\L/2-0.5,y radius=0.1];
\fill[color=black,opacity=0.05](0.5*\L+0.5*\strain,\B/2-0.5) ellipse [x radius=\L/2-0.5,y radius=0.1];
\fill[color=black,opacity=0.15](0.5*\L+0.5*\strain,\B/2+0.75) ellipse [x radius=\L/2-0.9,y radius=0.1];
\fill[color=black,opacity=0.15](0.5*\L+0.5*\strain,\B/2-0.75) ellipse [x radius=\L/2-0.9,y radius=0.1];

\draw[-latex] (0.5,0.5) -- node[right,inner sep=8pt] {$x$}(1.0,0.5);
\draw[-latex] (0.5,0.5) -- node[above,inner sep=8pt] {$y$}(0.5,1.0);

\end{tikzpicture}

